On the hardness of deterministic second-order optimization of functions with Lipschitz gradients

We show that no deterministic zero-respecting algorithm (resp., (general) deterministic algorithm) can compute Goldstein approximate second-order stationary points of functions with Lipschitz continuous gradients within a finite number of (resp., no more than $n-3$ with $n$ being the input dimension) second-order oracle calls. This, among other consequences, shows that deterministic second-order weakly convex optimization is intractable.

==> covering.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-16.5, 0) {};
		\node [style=none] (4) at (-16, 0.5) {};
		\node [style=none] (5) at (-15.5, 0) {};
		\node [style=none] (6) at (-16, -0.5) {};
		\node [style=none] (8) at (15.5, 0) {};
		\node [style=none] (9) at (16, 0.5) {};
		\node [style=none] (10) at (16.5, 0) {};
		\node [style=none] (11) at (16, -0.5) {};
		\node [style=none] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (22) at (-1, 4) {};
		\node [style=none] (23) at (1, 4) {};
		\node [style=none] (24) at (1, -4) {};
		\node [style=none] (25) at (-1, -4) {};
		\node [style=none] (26) at (15, 4) {};
		\node [style=none] (27) at (17, 4) {};
		\node [style=none] (28) at (17, -4) {};
		\node [style=none] (29) at (15, -4) {};
		\node [style=none] (30) at (-17, 4) {};
		\node [style=none] (31) at (-15, 4) {};
		\node [style=none] (32) at (-15, -4) {};
		\node [style=none] (33) at (-17, -4) {};
		\node [style=none] (34) at (-22, 4) {};
		\node [style=none] (35) at (-22, -4) {};
		\node [style=none] (36) at (22, 4) {};
		\node [style=none] (37) at (22, -4) {};
		\node [style=none] (38) at (23.5, 4) {$y=1/4$};
		\node [style=none] (39) at (23.5, -4) {$y=-1/4$};
		\node [style=none] (42) at (-20, 6) {};
		\node [style=none] (43) at (-12, 6) {};
		\node [style=none] (44) at (-12, -6) {};
		\node [style=none] (45) at (-20, -6) {};
		\node [style=none] (46) at (12, 6) {};
		\node [style=none] (47) at (20, 6) {};
		\node [style=none] (48) at (20, -6) {};
		\node [style=none] (49) at (12, -6) {};
		\node [style=none] (50) at (-4, 6) {};
		\node [style=none] (51) at (4, 6) {};
		\node [style=none] (52) at (4, -6) {};
		\node [style=none] (53) at (-4, -6) {};
		\node [style=none] (54) at (-12, 6.5) {$x=x_0+\zeta/4$};
		\node [style=none] (55) at (-20, 6.5) {$x=x_0-\zeta/4$};
		\node [style=none] (56) at (4, 6.5) {$x=x_1+\zeta/4$};
		\node [style=none] (57) at (-4, 6.5) {$x=x_1-\zeta/4$};
		\node [style=none] (58) at (20, 6.5) {$x=x_2+\zeta/4$};
		\node [style=none] (59) at (12, 6.5) {$x=x_2-\zeta/4$};
		\node [style=none] (60) at (-16, 0) {$\mathbb{B}_0$};
		\node [style=none] (61) at (0, 0) {$\mathbb{B}_1$};
		\node [style=none] (62) at (16, 0) {$\mathbb{B}_2$};
		\node [style=none] (63) at (16, 3) {$\mathbb{P}_2$};
		\node [style=none] (64) at (-16, 3) {$\mathbb{P}_0$};
		\node [style=none] (65) at (0, 3) {$\mathbb{P}_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (6.center) to (5.center);
		\draw [bend right=45] (5.center) to (4.center);
		\draw [bend right=45] (4.center) to (3.center);
		\draw [bend right=45] (3.center) to (6.center);
		\draw [bend right=45] (11.center) to (10.center);
		\draw [bend right=45] (10.center) to (9.center);
		\draw [bend right=45] (9.center) to (8.center);
		\draw [bend right=45] (8.center) to (11.center);
		\draw [bend right=45] (16.center) to (15.center);
		\draw [bend right=45] (15.center) to (14.center);
		\draw [bend right=45] (14.center) to (13.center);
		\draw [bend right=45] (13.center) to (16.center);
		\draw [style=dashes] (22.center) to (23.center);
		\draw [style=dashes] (23.center) to (24.center);
		\draw [style=dashes] (24.center) to (25.center);
		\draw [style=dashes] (25.center) to (22.center);
		\draw [style=dashes] (26.center) to (27.center);
		\draw [style=dashes] (27.center) to (28.center);
		\draw [style=dashes] (28.center) to (29.center);
		\draw [style=dashes] (29.center) to (26.center);
		\draw [style=dashes] (30.center) to (31.center);
		\draw [style=dashes] (31.center) to (32.center);
		\draw [style=dashes] (32.center) to (33.center);
		\draw [style=dashes] (33.center) to (30.center);
		\draw [style=dashes] (36.center) to (34.center);
		\draw [style=dashes] (37.center) to (35.center);
		\draw (45.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (49.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw (53.center) to (50.center);
		\draw (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}

